A study of three southern high-mass star-forming regions

Based on color-selected IRAS point sources, we have started to conduct a survey of 47 high-mass star-forming regions in the southern hemisphere in 870um dust continuum and molecular line emission in several frequency ranges between 290 GHz and 806 GHz. This paper describes the pilot study of the three sources IRAS12326-6245, IRAS16060-5146, and IRAS16065-5158. To characterize the physical and chemical properties of southern massive star-forming regions, the three high-luminosity southern hemisphere hot cores were observed with APEX in five frequency setups aimed at groups of lines from the following molecules: CH3OH, H2CO, and CH3CN. Using the LTE approximation, temperatures, source sizes, and column densities were determined through modeling of synthetic spectra with the XCLASS program. Dust continuum observations were done with the Large APEX BOlometer CAmera (LABOCA) at 870um and the 3mm continuum was imaged with the ATCA. Based on the detection of high-excitation CH3CN lines and lines from complex organic species, the three sources are classified as line rich, hot core type sources. For all three, the modeling indicates that the line emission emerges from a combination of an extended, cooler envelope, and a hot compact component. All three sources show an overabundance of oxygen-bearing species compared to nitrogen-bearing species. Based on the results obtained in the three sources, which served as templates for the survey, the most promising (and feasible) frequency setups for the remaining 44 sources were decided upon.

==> (inline-0) <==
\begin{longtable}   {cccccc}                                                                               
\caption{Line parameters for CH$_3$OH in 16060-5146. }
\label{ch3oh_16060_tab} \\

\hline                                                                                               
\hline                                                                                               
\multicolumn{1}{c}{Frequency}  &  \multicolumn{1}{c}{Transition}  &  \multicolumn{1}{c}{v} & \multicolumn{1}{c}{$\delta$ (v)} & \multicolumn{1}{c}{$\int T_{mB}\Delta v$} & \multicolumn{1}{c}{$T_{mB}$} \\         
(MHz)  &            &   (km/s) & ($\times 10^{-1}$km/s)               &  (K km/s) & (K)  \\                
\hline                                                                          
\endfirsthead 
\caption{continued.}\\                 

\hline
\hline 

\multicolumn{6}{c}{{\bfseries \tablename\ \thetable{} -- continued from
    previous page}} \\
\hline
Frequency  &  Transition  &   v & $\delta$ (v) & $\int T_{mB}\Delta v$ & $T_{mB}$ \\         
(MHz)  &            &   (km/s) & ($\times 10^{-1}$km/s)               &  (K km/s) & (K)  \\     
\hline                                                                                               
\endhead                                                                                             
\hline                                                                                               
\multicolumn{6}{r}{{Continued on next page. v and $\delta$ (v) are the peak velocity and its error as derived from the Gauss fit.}} \\\hline  
\endfoot                                                                                             
\endlastfoot

289939.5  &   6 $_{0,6 }E$ --   5 $_{0,5 }E$        &  -90.70           &  0.9              &  17.1             &  1.5             \\   
290069.8  &   6 $_{1,6 }E$ --   5 $_{1,5 }E$        &  -90.96           &  0.4              &  21.0             &  2.1             \\   
\\
290110.7  &   6 $_{0,6 }A^+$ --   5 $_{0,5 }A^+$    &  -91.09           &  1.0              &  22.1             &  2.3             \\   
290117.8  &   6 $_{5,1 }E$ --   5 $_{5,0 }E$        &  & & & \\   
\\
290183.2  &   6 $_{4,2 }E$ --   5 $_{4,1 }E$        &  -96.78           &  2.5              &  8.1              &  0.7             \\   
290184.7  &    6 $_{2,5 }A^-$ --   5 $_{2,4 }A^-$   & & & & \\
\\
290209.7  &   6 $_{3,4 }E$ --   5 $_{3,3 }E$        &  -95.49           &  10.8             &  4.6              &  0.5             \\   
290213.2  &    6 $_{3,3 }E$ --   5 $_{3,2 }E$       &  & & & \\
\\
290248.8  &   6 $_{1,5 }E$ --   5 $_{1,4 }E$        &  -91.23           &  1.1              &  16.7             &  1.4             \\   
290264.2  &   6 $_{2,4 }A^+$ --   5 $_{2,3 }A^+$    &  -89.56           &  1.7              &  11.2             &  0.7             \\   
\\
290307.4  &   6 $_{2,5 }E$ --   5 $_{2,4 }E$        &  -92.71           &  1.6              &  14.3             &  1.3             \\   
290307.4  &   6 $_{2,5 }E$ --   5 $_{2,4 }E$        &  -91.01           &  0.5              &  10.0             &  0.9             \\   
290307.6  &   6 $_{2,4 }E$ --   5 $_{2,3 }E$        & & & &              \\   
\\
338124.5  &   7 $_{0,7 }E$ --   6 $_{0,6 }E$        &  -91.95           &  0.9              &  20.4             &  1.9             \\   
338344.6  &   7 $_{1,7 }E$ --   6 $_{1,6 }E$        &  -92.02           &  0.7              &  29.8             &  2.7             \\   
\\
338404.6  &    7 $_{6,2 }E$ --   6 $_{6,1 }E$       & -92.22	    &  4.4		&  31.3 	    &  2.8	       \\
338408.7  &   7 $_{0,7 }A^+$ --   6 $_{0,6 }A^+$    &  & & &   \\   
\\
338456.5  &   7 $_{5,2 }E$ --   6 $_{5,1 }E$        &  -96.36           &  2.0              &  1.9              &  0.3             \\   
338475.3  &   7 $_{5,3 }E$ --   6 $_{5,2 }E$        &  -86.17           &  1.9              &  1.8              &  0.3             \\   
\\
338486.3  &   7 $_{5,2 }A^-$ --   6 $_{5,1 }A^-$    &  -85.44           &  1.4              &  3.5              &  0.3             \\   
338486.3  &   7 $_{5,3 }A^+$ --   6 $_{5,2 }A^+$    &  & & &      \\   
\\
338512.6  &   7 $_{4,3 }A^+$ --   6 $_{4,2 }A^+$    &  -87.16           &  1.2              &  2.1              &  0.5             \\   
338512.6  &    7 $_{4,4 }A^-$ --   6 $_{4,3 }A^-$   & & & & \\ 
338512.9  &    7 $_{2,6 }A^-$ --   6 $_{2,5 }A^-$   & & & & \\
\\
338540.8  &   7 $_{3,5 }A^+$ --   6 $_{3,4 }A^+$    &  -80.13           &  31.1             &  12.4             &  0.6             \\   
338543.2  &    7 $_{3,4 }A^-$ --   6 $_{3,3 }A^-$   & & & & \\
\\
338559.9  &   7 $_{3,5 }E$ --   6 $_{3,4 }E$        &  -91.04           &  1.4              &  18.6             &  1.2             \\   
338583.2  &   7 $_{3,4 }E$ --   6 $_{3,3 }E$        &  -92.86           &  1.2              &  22.8             &  1.4             \\   
\\
338615.0  &   7 $_{1,6 }E$ --   6 $_{1,5 }E$        &  -93.69           &  2.6              &  5.9              &  0.6             \\   
338615.0  &   7 $_{1,6 }E$ --   6 $_{1,5 }E$        &  & & &      \\   
\\
338639.9  &   7 $_{2,5 }A^+$ --   6 $_{2,4 }A^+$    &  -90.94           &  0.3              &  32.4             &  2.8             \\   
338639.9  &   7 $_{2,5 }A^+$ --   6 $_{2,4 }A^+$    &  & & &     \\   
\\
338721.6  &   7 $_{2,5 }E$ --   6 $_{2,4 }E$        &  -91.68           &  1.1              &  12.6             &  1.0             \\   
338722.9  &    7 $_{2,6 }E$ --   6 $_{2,5 }E$       & & & & \\
\\431356.4  &   9 $_{1,9 }A^+$ --   8 $_{1,8 }A^+$    &  -91.68           &  1.7              &  12.7             &  1.0             \\   
CH$_3$OH(v$_t$=1)     &                   &                   &                   &                   &                \\   
337297.4         &   7 $_{1,7 }A^+$ --   6 $_{1,6 }A^+$    &  -95.73           &  4.7              &  0.6              &  0.2             \\  
                &                   &  -86.34           &  3.9              &  1.7              &  0.3             \\  
\\
337605.3         &   7 $_{2,5 }E$ --   6 $_{2,4 }E$        &  -84.84           &  3.6              &  0.3              &  0.1             \\  
                &                   &  -96.86           &  4.4              &  0.9              &  0.2             \\  
337610.6         &   7 $_{3,4 }E$ --   6 $_{3,3 }E$        &  -97.77           &  8.4              &  0.5              &  0.2             \\  
                &                   &  -84.96           &  6.9              &  0.7              &  0.2             \\  
337610.6         &    7 $_{6,1 }E$ --   6 $_{6,0 }E$        & & & & \\
\\
337625.7         &   7 $_{2,5 }A^+$ --   6 $_{2,4 }A^+$    &  -96.58           &  0.5              &  1.0              &  0.3             \\  
337635.7         &   7 $_{2,6 }A^-$ --   6 $_{2,5 }A^-$    &  -96.48           &  0.6              &  1.8              &  0.5             \\  
\\
337642.4         &    7 $_{1,7 }E$ --   6 $_{1,6 }E$        & -98.12           &  1.5              &  0.6              &  0.2     \\       
337643.9         &   7 $_{0,7 }E$ --   6 $_{0,6 }E$        &  & & &  \\  
\\
337655.2         &   7 $_{3,4 }A^-$ --   6 $_{3,3 }A^-$    &  -84.37 &  2.2              &  2.0              &  0.4             \\  
337655.2         &    7 $_{3,5 }A^+$ --   6 $_{3,4 }A^+$    & & & & \\
\hline

%\tablefoot{
% }

\end{longtable} }                               

\onllongtab{5}{
\begin{longtable}{cccccc}                                                                        
\caption{Line parameters for CH$_3$OH in 12326$-$6245.} \\

\hline                                                                                               
\hline                                                                                               
\multicolumn{1}{c}{Frequency}  &  \multicolumn{1}{c}{Transition}  &  \multicolumn{1}{c}{v} & \multicolumn{1}{c}{$\delta$ (v)} & \multicolumn{1}{c}{$\int T_{mB}\Delta v$} & \multicolumn{1}{c}{$T_{mB}$} \\         
(MHz)  &            &   (km/s) & ($\times 10^{-1}$km/s)               &  (K km/s) & (K)  \\                
\hline                                                                          
\endfirsthead 
\caption{continued.}\\                 

\hline
\hline 

\multicolumn{6}{c}{{\bfseries \tablename\ \thetable{} -- continued from
    previous page}} \\
\hline
Frequency  &  Transition  &   v & $\delta$ (v) & $\int T_{mB}\Delta v$ & $T_{mB}$ \\         
%(MHz)  &            &   km/s & ($\times 10^{-1}$)km/s               &  K km/s & K  \\     
(MHz)  &            &   (km/s) & ($\times 10^{-1}$km/s)               &  (K km/s) & (K)  \\ 
\hline                                                                                               
\endhead                                                                                             
\hline                                                                                               
\multicolumn{6}{r}{{Continued on next page. v and $\delta$ (v) are the peak velocity and its error as derived from the Gauss fit.}} \\\hline  

\endfoot                                                                                             
\endlastfoot              

289939.5  &   6 $_{0,6 }E$ --   5 $_{0,5 }E$        &  -39.11           &  0.4              &  12.0             &  1.9             \\   
290069.8  &   6 $_{1,6 }E$ --   5 $_{1,5 }E$        &  -39.21           &  0.2              &  17.1             &  2.7             \\   
\\
290110.7  &   6 $_{0,6 }A^+$ --   5 $_{0,5 }A^+$    &  -39.19           &  0.1              &  18.0             &  2.9             \\   
290117.8  &   6 $_{5,1 }E$ --   5 $_{5,0 }E$        &   & & &     \\   
\\
290138.9  &   6 $_{5,2 }E$ --   5 $_{5,1 }E$        &  -39.8           &  36.3             &  3.4            &  0.6            \\   
\\
290145.1  &   6 $_{5,1 }A^-$ --   5 $_{5,0 }A^-$    &  -40.2           &  29.2             &  3.7            &  0.8             \\   
290145.1  &   6 $_{5,2 }A^+$ --   5 $_{5,1 }A^+$    &   & & &    \\   
\\
290161.3  &   6 $_{4,2 }A^+$ --   5 $_{4,1 }A^+$    &  -40.87           &  0.7              &  23.5             &  2.8             \\   
290161.3       &    6 $_{4,3 }A^-$ --   5 $_{4,2 }A^-$   & & & & \\
290162.4       &    6 $_{4,3 }E$ --   5 $_{4,2 }E$       & & & & \\
\\
{\bf 290183.2}       &    6 $_{4,2 }E$ --   5 $_{4,1 }E$       & & & & \\
290184.7  &   6 $_{2,5 }A^-$ --   5 $_{2,4 }A^-$    &  -40.77           &  5.1              &  13.1             &  2.4             \\   
\\
290189.5  &   6 $_{3,4 }A^+$ --   5 $_{3,3 }A^+$    &  -39.24           &  15.3             &  12.0             &  1.8             \\   
290190.5       &    6 $_{3,3 }A^-$ --   5 $_{3,2 }A^-$   & & & & \\
\\
290209.7  &   6 $_{3,4 }E$ --   5 $_{3,3 }E$        &  -39.57           &  0.0              &  7.6              &  1.2             \\   
290213.2  &   6 $_{3,3 }E$ --   5 $_{3,2 }E$        &  -39.24           &  15.3             &  12.0             &  1.8             \\   
\\
290248.8  &   6 $_{1,5 }E$ --   5 $_{1,4 }E$        &  -39.08           &  1.3              &  7.4              &  1.1             \\   
290264.2  &   6 $_{2,4 }A^+$ --   5 $_{2,3 }A^+$    &  -39.07           &  9.9              &  13.7             &  1.7             \\   
\\
290307.6  &   6 $_{2,4 }E$ --   5 $_{2,3 }E$        &  -39.74           &  6.5              &  6.5              &  1.0             \\   
290307.6       &    6 $_{2,4 }E$ --   5 $_{2,3 }E$       & & & & \\
\\
336865.1  &  12 $_{1,11 }A^-$ --  12 $_{0,12 }A^-$  &  -39.41           &  3.8              &  3.5              &  0.5             \\   
337135.9  &   3 $_{3,0 }E$ --   4 $_{2,2 }E$        &  -39.30           &  0.3              &  16.8             &  2.5             \\   
338124.5  &   7 $_{0,7 }E$ --   6 $_{0,6 }E$        &  -39.38           &  0.4              &  21.5             &  3.2             \\   
338344.6  &   7 $_{1,7 }E$ --   6 $_{1,6 }E$        &  -39.40           &  0.4              &  22.1             &  3.3             \\   
\\
338404.6  &   7 $_{6,2 }E$ --   6 $_{6,1 }E$        & -39.70	       &  1.3		   &  1.5	       &  0.3		  \\
338408.7  &   7 $_{0,7 }A^+$ --   6 $_{0,6 }A^+$    &  & & & \\   
\\
338442.3  &   7 $_{6,1 }A^+$ --   6 $_{6,0 }A^+$    &  -39.79           &  3.8              &  2.1              &  0.4             \\   
338442.3  &   7 $_{6,2 }A^-$ --   6 $_{6,1 }A^-$    & & & &   \\   
\\
338456.5  &   7 $_{5,2 }E$ --   6 $_{5,1 }E$        &  -39.61           &  1.1              &  3.5              &  0.6             \\   
338475.3  &   7 $_{5,3 }E$ --   6 $_{5,2 }E$        &  -42.32           &  8.0              &  15.5             &  1.8             \\   
\\
338486.3  &   7 $_{5,2 }A^-$ --   6 $_{5,1 }A^-$    &  -40.86           &  8.4              &  7.7              &  0.9             \\   
338486.3  &   7 $_{5,3 }A^+$ --   6 $_{5,2 }A^+$    & & & &     \\   
\\
338512.6  &   7 $_{4,3 }A^+$ --   6 $_{4,2 }A^+$    &  -39.78           &  1.7              &  5.3              &  0.8             \\   
338512.6       &    7 $_{4,4 }A^-$ --   6 $_{4,3 }A^-$   & & & & \\
338512.9       &    7 $_{2,6 }A^-$ --   6 $_{2,5 }A^-$   & & & & \\
\\
338540.8  &   7 $_{3,5 }A^+$ --   6 $_{3,4 }A^+$    &  -40.65           &  0.5              &  24.0             &  3.4             \\   
338543.2       &    7 $_{3,4 }A^-$ --   6 $_{3,3 }A^-$   & & & & \\
338559.9  &   7 $_{3,5 }E$ --   6 $_{3,4 }E$        &  -39.77           &  0.8              &  7.5              &  1.2             \\   
338583.2  &   7 $_{3,4 }E$ --   6 $_{3,3 }E$        &  -39.52           &  0.6              &  8.7              &  1.3             \\   
338615.0  &   7 $_{1,6 }E$ --   6 $_{1,5 }E$        &  -38.27           &  0.5              &  27.6             &  3.4             \\   
338639.9  &   7 $_{2,5 }A^+$ --   6 $_{2,4 }A^+$    &  -39.30           &  0.7              &  10.7             &  1.6             \\   
\\
338721.6  &   7 $_{2,5 }E$ --   6 $_{2,4 }E$        &  -39.91           &  0.3              &  21.0             &  3.0             \\   
338722.9       &    7 $_{2,6 }E$ --   6 $_{2,5 }E$       & & & & \\
\\
349107.0  &  14 $_{1,13 }A^-$ --  14 $_{0,14 }A^-$  &  -40.85           &  5.7              &  14.8             &  1.9             \\   
350103.1  &   1 $_{1,1 }A^+$ --   0 $_{0,0 }A^+$    &  -41.17           &  3.4              &  1.8              &  0.2             \\   
CH$_3$OH(v$_t$=1)     &                   &                   &                   &                   &                  \\   
289355.0         &   6 $_{3,4 }E$ --   5 $_{3,3 }E$        &  -40.15           &  5.1              &  0.9              &  0.1             \\  
289402.5         &   6 $_{2,4 }E$ --   5 $_{2,3 }E$        &  -36.51           &  4.8              &  2.3              &  0.2             \\  
289414.0         &   6 $_{2,4 }A^+$ --   5 $_{2,3 }A^+$    &  -40.00           &  19.8             &  3.9              &  0.4             \\  
289415.0       &    6 $_{5,2 }E$ --   5 $_{5,1 }E$        &  & & &   \\   
289416.4       &    6 $_{4,2 }E$ --   5 $_{4,1 }E$        &  & & &  \\ 
\\
289420.2	      &   6 $_{2,5 }A^-$ --   5 $_{2,4 }A^-$	&  -40.37	    &  7.6		&  1.4  	    &  0.3	       \\  
289423.5       &    6 $_{5,1 }E$ --   5 $_{5,0 }E$        &  & & &  \\   
\\

289427.6       &    6 $_{1,6 }E$ --   5 $_{1,5 }E$        & -38.86	     &  2.6		 &  3.6 	     &  0.6		   \\
289428.2       &    6 $_{4,2 }A^+$ --	5 $_{4,1 }A^+$    &  & & &   \\
289428.2       &    6 $_{4,3 }A^-$ --	5 $_{4,2 }A^-$    &  & & &   \\
289429.1       &    6 $_{3,3 }A^-$ --	5 $_{3,2 }A^-$    &   & & &  \\
289429.1       &    6 $_{3,4 }A^+$ --	5 $_{3,3 }A^+$    &   & & &  \\
289429.8         &   6 $_{0,6 }E$ --   5 $_{0,5 }E$        &  \\  
\\
289443.5         &   6 $_{2,5 }E$ --   5 $_{2,4 }E$        &  -38.37           &  9.7              &  2.3              &  0.3             \\  
289475.6         &   6 $_{1,5 }E$ --   5 $_{1,4 }E$        &  -39.98           &  4.8              &  0.9              &  0.2             \\  
289511.1         &   6 $_{0,6 }A^+$ --   5 $_{0,5 }A^+$    &  -40.58           &  3.8              &  1.4              &  0.2             \\  
289710.5         &   6 $_{1,5 }A^-$ --   5 $_{1,4 }A^-$    &  -40.08           &  11.0             &  2.9              &  0.5             \\  
\\
337625.7         &   7 $_{2,5 }A^+$ --   6 $_{2,4 }A^+$    &  -39.73           &  0.9              &  1.2              &  0.3             \\  
\\
337655.2         &   7 $_{3,4 }A^-$ --   6 $_{3,3 }A^-$    &  -39.91           &  3.1              &  1.0              &  0.2             \\  
337655.2       &    7 $_{3,5 }A^+$ --   6 $_{3,4 }A^+$    & & & & \\
\\
337671.2         &   7 $_{2,6 }E$ --   6 $_{2,5 }E$        &  -39.89           &  5.2              &  1.2              &  0.2             \\  
\\
337685.5         &   7 $_{4,3 }A^+$ --   6 $_{4,2 }A^+$    &  -39.83           &  2.4              &  1.3              &  0.3             \\  
337685.5       &    7 $_{4,4 }A^-$ --   6 $_{4,3 }A^-$	 &  & & & \\
337685.5       &    7 $_{5,2 }E$ --   6 $_{5,1 }E$	 & & & & \\
\\
337707.5	     &   7 $_{1,6 }E$ --   6 $_{1,5 }E$        &  -39.91	   &  3.4	       &  1.4		   &  0.2	      \\  
337748.8         &   7 $_{0,7 }A^+$ --   6 $_{0,6 }A^+$    &  -39.48           &  2.0              &  1.3              &  0.3             \\  
337969.4         &   7 $_{1,6 }A^-$ --   6 $_{1,5 }A^-$    &  -39.63           &  1.6              &  1.8              &  0.4             \\  
350287.7         &  15 $_{3,13 }E$ --  16 $_{4,13 }E$      &  -38.53           &  4.9              &  0.8              &  0.3             \\  
\hline

\hline                                                                                                                                                                 
\end{longtable}}

\onllongtab{6}{
\begin{longtable} {cccccc}                                                         
\caption{Line parameters for CH$_3$OH in 16065-5158.}   \\                                                                                                    
\hline                                                                                               
\hline                                                                                   

\multicolumn{1}{c}{Frequency}  &  \multicolumn{1}{c}{Transition}  &  \multicolumn{1}{c}{v} & \multicolumn{1}{c}{$\delta$ (v)} & \multicolumn{1}{c}{$\int T_{mB}\Delta v$} & \multicolumn{1}{c}{$T_{mB}$} \\         
%(MHz)  &            &   km/s & ($\times 10^{-1}$)km/s               &  K km/s & K  \\                
(MHz)  &            &   (km/s) & ($\times 10^{-1}$km/s)               &  (K km/s) & (K)  \\ 
\hline                                                                          
\endfirsthead 
\caption{continued.}\\                 

\hline
\hline 

\multicolumn{6}{c}{{\bfseries \tablename\ \thetable{} -- continued from
    previous page}} \\
\hline
Frequency  &  Transition  &   v & $\delta$ (v) & $\int T_{mB}\Delta v$ & $T_{mB}$ \\         
%(MHz)  &            &   km/s & ($\times 10^{-1}$)km/s               &  K km/s & K  \\     
(MHz)  &            &   (km/s) & ($\times 10^{-1}$km/s)               &  (K km/s) & (K)  \\ 
\hline                                                                                               
\endhead                                                                                             
\hline                                                                                               
\multicolumn{6}{r}{{Continued on next page.  v and $\delta$ (v) are the peak velocity and its error as derived from the Gauss fit.}} \\\hline  

\endfoot                                                                                             
\endlastfoot

290161.3  &   6 $_{4,2 }A^+$ --   5 $_{4,1 }A^+$    &  -61.66           &  0.6              &  11.4             &  1.4             \\   
\\
290183.2       &    6 $_{4,2 }E$ --   5 $_{4,1 }E$       &  -62.01	     &  0.4		 &  14.1	     &  1.9	        \\
290184.7  &   6 $_{2,5 }A^-$ --   5 $_{2,4 }A^-$    & & & &  \\   
\\
290209.7  &   6 $_{3,4 }E$ --   5 $_{3,3 }E$        &  -62.13           &  0.3              &  15.1             &  2.1             \\   
290213.2       &    6 $_{3,3 }E$ --   5 $_{3,2 }E$       &  & & & \\
\\
290307.4       &    6 $_{2,5 }E$ --   5 $_{2,4 }E$       &  -62.08	     &  0.2		 &  2.6 	     &  0.3	   \\	
290307.6  &   6 $_{2,4 }E$ --   5 $_{2,3 }E$        &    & & &     \\   
\\
336865.1  &  12 $_{1,11 }A^-$ --  12 $_{0,12 }A^-$  &  -61.52           &  3.0              &  3.2              &  0.5             \\   
337135.9  &   3 $_{3,0 }E$ --   4 $_{2,2 }E$        &  -64.90           &  1.6              &  15.1             &  1.2             \\   
338124.5  &   7 $_{0,7 }E$ --   6 $_{0,6 }E$        &  -64.35           &  4.0              &  7.7              &  0.8             \\   
338344.6  &   7 $_{1,7 }E$ --   6 $_{1,6 }E$        &  -61.89           &  1.7              &  9.9              &  1.2             \\   
\\
338404.6       &    7 $_{6,2 }E$ --   6 $_{6,1 }E$       &  -60.81	     &  0.7		 &  5.4 	     &  0.7	    \\
338408.7  &   7 $_{0,7 }A^+$ --   6 $_{0,6 }A^+$    &  & & &      \\   
\\
338442.3  &   7 $_{6,1 }A^+$ --   6 $_{6,0 }A^+$    &  -61.79           &  0.6              &  5.8              &  0.6             \\   
338442.3  &   7 $_{6,2 }A^-$ --   6 $_{6,1 }A^-$    &  & & &    \\   
\\
338456.5  &   7 $_{5,2 }E$ --   6 $_{5,1 }E$        &  -62.08           &  0.0              &  5.8              &  0.9             \\   
338475.3  &   7 $_{5,3 }E$ --   6 $_{5,2 }E$        &  -60.00    &    10.0           &   4.2             &     0.7         \\   
\\
338486.3  &   7 $_{5,2 }A^-$ --   6 $_{5,1 }A^-$    &  -61.24           &  6.5              &  5.1              &  0.6             \\   
338486.3  &   7 $_{5,3 }A^+$ --   6 $_{5,2 }A^+$    &  & & &      \\   
\\
338512.6       &    7 $_{4,4 }A^-$ --   6 $_{4,3 }A^-$   &  -62.00	     &  1.0		 &  12.5	     &  1.7	   \\
338512.6       &    7 $_{4,3 }A^+$ --   6 $_{4,2 }A^+$   & & & &   \\
338512.9  &   7 $_{2,6 }A^-$ --   6 $_{2,5 }A^-$    &  & & &       \\   
\\
338540.8  &   7 $_{3,5 }A^+$ --   6 $_{3,4 }A^+$    &  -62.20           &  0.5              &  18.0             &  2.4             \\   
338543.2       &    7 $_{3,4 }A^-$ --   6 $_{3,3 }A^-$   &  & & &   \\
\\
338559.9  &   7 $_{3,5 }E$ --   6 $_{3,4 }E$        &  -61.93           &  1.4              &  23.1             &  2.8             \\   
338583.2  &   7 $_{3,4 }E$ --   6 $_{3,3 }E$        &  -58.87           &  1.5              &  1.0              &  0.3             \\   
338615.0  &   7 $_{1,6 }E$ --   6 $_{1,5 }E$        &  -61.59           &  5.1              &  2.3              &  0.3             \\   
338639.9  &   7 $_{2,5 }A^+$ --   6 $_{2,4 }A^+$    &  -60.59           &  4.4              &  3.1              &  0.5             \\   
\\
338721.6  &   7 $_{2,5 }E$ --   6 $_{2,4 }E$        &  -60.48           &  2.6              &  2.7              &  0.5             \\   
338722.9  &   7 $_{2,6 }E$ --   6 $_{2,5 }E$        &  & & &    \\   
CH$_3$OH(v$_t$=1)     &                   &                   &                   &                   &                  \\
337463.7         &   7 $_{6,1 }A^+$ --   6 $_{6,0 }A^+$    &  -58.92           &  2.8              &  0.7              &  0.2             \\  
                &                   &  -64.48           &  3.0              &  0.5              &  0.2             \\  
337463.7       &    7 $_{6,2 }A^-$ --   6 $_{6,1 }A^-$    &   & & &  \\
\\
337490.5         &   7 $_{6,2 }E$ --   6 $_{6,1 }E$        &  -58.05           &  2.3              &  0.3              &  0.1             \\  
                &                   &  -62.63           &  5.4              &  0.2              &  0.1             \\  
337519.1         &   7 $_{3,5 }E$ --   6 $_{3,4 }E$        &  -60.14           &  3.5              &  0.6              &  0.1             \\  
                &                   &  -64.34           &  1.6              &  0.3              &  0.2             \\  
\\
337546.0         &   7 $_{5,2 }A^-$ --   6 $_{5,1 }A^-$    &  -59.97           &  3.0              &  1.3              &  0.3             \\  
                &                   &  -65.06           &  4.5              &  0.3              &  0.1             \\  
337546.0       &    7 $_{5,3 }A^+$ --	6 $_{5,2 }A^+$    &  & & & \\
\\
337625.7         &   7 $_{2,5 }A^+$ --   6 $_{2,4 }A^+$    &  -58.50           &  1.2              &  0.7              &  0.2             \\  
                &                   &  -61.88           &  3.0              &  1.0              &  0.2             \\  
337635.7         &   7 $_{2,6 }A^-$ --   6 $_{2,5 }A^-$    &  -61.92           &  9.6              &  4.3              &  0.3             \\  
337671.2         &   7 $_{2,6 }E$ --   6 $_{2,5 }E$        &  -61.24           &  0.4              &  0.6              &  0.2             \\  
                &                   &  -65.60           &  0.7              &  0.4              &  0.1             \\  
\\
337685.5         &   7 $_{4,3 }A^+$ --   6 $_{4,2 }A^+$    &  -59.29           &  4.0              &  0.5              &  0.2             \\  
                &                   &  -64.18           &  3.7              &  0.2              &  0.1             \\  
337685.5       &    7 $_{4,4 }A^-$ --   6 $_{4,3 }A^-$	 &  & & &   \\
337685.5       &    7 $_{5,2 }E$ --   6 $_{5,1 }E$	 &  & & &  \\
\\
337707.5         &   7 $_{1,6 }E$ --   6 $_{1,5 }E$        &  -60.44           &  2.8              &  0.8              &  0.2             \\  
                &                   &  -63.82           &  2.2              &  0.2              &  0.2             \\  
337748.8         &   7 $_{0,7 }A^+$ --   6 $_{0,6 }A^+$    &  -58.83           &  4.1              &  0.9              &  0.2             \\  
                &                   &  -65.55           &  3.4              &  0.3              &  0.1             \\  
337969.4         &   7 $_{1,6 }A^-$ --   6 $_{1,5 }A^-$    &  -60.46           &  2.2              &  2.5              &  0.3             \\  
350287.7         &  15 $_{3,13 }E$ --  16 $_{4,13 }E$      &  -62.58           &  5.2              &  0.3              &  0.1             \\  
\hline                                                                        

\end{longtable}
\begin{tabular}{cccccc}                                                                              
\hline                                                                                               
\hline                                                                                               
Frequency  &  Transition  &  Velocity v & $\delta$ (v) & $\int T_{mB}\Delta v$ & $T_{mB}$ \\         
%(MHz)  &            &   km/s & ($\times 10^{-1}$)km/s               &  K km/s & K  \\                
(MHz)  &            &   (km/s) & ($\times 10^{-1}$km/s)               &  (K km/s) & (K)  \\ 
\hline                                                                                               
294025.5  &  16$_{7}$--15$_{7}$    &  -61.06           &  5.7              &  3.7              &  0.3             \\   
294098.9  &  16$_{6}$--15$_{6}$    &  -62.40           &  2.9              &  7.9              &  0.6             \\   
294161.0  &  16$_{5}$--15$_{5}$    &  -59.56           &  2.5              &  9.0              &  0.7             \\   
294251.5  &  16$_{3}$--15$_{3}$    &  -61.20           &  1.0              &  11.9             &  1.3             \\   
294279.8  &  16$_{2}$--15$_{2}$    &  -61.27           &  3.7              &  9.5              &  1.1             \\   
294302.4  &  16$_{0}$--15$_{0}$    &  -58.46           &  0.6              &  20.1             &  1.6             \\   
348911.4  &  19$_{9}$--18$_{9}$    &  -64.58           &  1.0              &  1.1              &  0.2             \\   
349212.3  &  19$_{6}$--18$_{6}$    &  -62.54           &  4.2              &  4.2              &  0.3             \\   
349426.9  &  19$_{2}$--18$_{2}$    &  -61.20           &  3.0              &  3.5              &  0.4             \\   
349453.7  &  19$_{0}$--18$_{0}$    &  -61.98           &  3.8              &  14.8             &  0.7             \\   
CH$_3$CN(v$_8$=1)     &                   &                   &                   &                   &                  \\   
350444.9         &  19$_{0}$ -- 18$_{0}$  &  -63.48           &  1.5              &  1.1              &  0.2             \\  
350423.6         &  19$_{2}$ -- 18$_{2}$  &  -58.38           &  9.6              &  0.7              &  0.2             \\  
CH$_3^{13}$CN         &                   &                   &                   &                   &                  \\   
294151.1         &  16$_{1}$ -- 15$_{1}$  &  -59.85           &  1.4              &  1.7              &  0.3             \\  
294134.2         &  16$_{2}$ -- 15$_{2}$  &  -61.89           &  6.8              &  3.4              &  0.2             \\  
294106.1         &  16$_{3}$ -- 15$_{3}$  &  -63.40           &  1.4              &  1.6              &  0.4             \\  
\hline

\end{tabular}
\begin{tabular}{cccccc}                                                                              
\hline                                                                                               
\hline                                                                                               
Frequency  &  Transition  &  Velocity v & $\delta$ (v) & $\int T_{mB}\Delta v$ & $T_{mB}$ \\         
%(MHz)  &            &   km/s & ($\times 10^{-1}$)km/s               &  K km/s & K  \\                
(MHz)  &            &   (km/s) & ($\times 10^{-1}$km/s)               &  (K km/s) & (K)  \\ 
\hline                                                                                               
294098.9  &  16$_{6}$--15$_{6}$    &  -40.11           &  4.0              &  1.4              &  0.2             \\   
294161.0  &  16$_{5}$--15$_{5}$    &  -40.22           &  9.4              &  1.1              &  0.2             \\   
294251.5  &  16$_{3}$--15$_{3}$    &  -39.81           &  1.1              &  2.3              &  0.4             \\   
294279.8  &  16$_{2}$--15$_{2}$    &  -40.04           &  0.6              &  4.3              &  0.7             \\   
294302.4  &  16$_{0}$--15$_{0}$    &  -39.88           &  3.3              &  3.6              &  0.6             \\   
349212.3  &  19$_{6}$--18$_{6}$    &  -41.06           &  0.6              &  10.4             &  1.4             \\   
349346.3  &  19$_{4}$--18$_{4}$    &  -40.43           &  3.9              &  1.1              &  0.2             \\   
349393.3  &  19$_{3}$--18$_{3}$    &  -40.47           &  1.7              &  1.7              &  0.3             \\   
349426.9  &  19$_{2}$--18$_{2}$    &  -40.29           &  1.0              &  3.8              &  0.6             \\   
349453.7  &  19$_{0}$--18$_{0}$    &  -40.02           &  1.0              &  2.9              &  0.5             \\   
CH$_3$CN(v$_8$=1)     &                   &                   &                   &                   &                  \\   
350444.9         &  19$_{0}$ -- 18$_{0}$  &  -39.99           &  8.9              &  0.6              &  0.2             \\  
\hline

\end{tabular}
\begin{tabular}{cccccc}                                                                              
\hline                                                                                               
\hline                                                                                               
Frequency  &  Transition  &  Velocity v & $\delta$ (v) & $\int T_{mB}\Delta v$ & $T_{mB}$ \\         
%(MHz)  &            &   km/s & ($\times 10^{-1}$)km/s               &  K km/s & K  \\                
(MHz)  &            &   (km/s) & ($\times 10^{-1}$km/s)               &  (K km/s) & (K)  \\ 
\hline                                                                                               
294098.9         &  16$_{6}$--15$_{6}$    &  -95.02           &  10.1             &  2.9              &  0.2             \\   
                &                   &  -86.50           &  6.4              &  0.8              &  0.1             \\   
294161.0         &  16$_{5}$--15$_{5}$    &  -96.57           &  3.1              &  1.3              &  0.2             \\   
                &                   &  -86.67           &  5.1              &  1.8              &  0.2             \\   
294211.9         &  16$_{4}$--15$_{4}$    &  -96.28           &  6.3              &  0.9              &  0.2             \\   
                &                   &  -89.23           &  13.8             &  1.5              &  0.2             \\   
294251.5         &  16$_{3}$--15$_{3}$    &  -95.74           &  4.6              &  3.2              &  0.4             \\   
                &                   &  -87.80           &  3.8              &  2.2              &  0.3             \\   
294279.8         &  16$_{2}$--15$_{2}$    &  -92.66           &  5.4              &  4.7              &  0.3             \\   
294302.4         &  16$_{0}$--15$_{0}$    &  -88.72           &  2.7              &  7.3              &  0.5             \\   
349212.3         &  19$_{6}$--18$_{6}$    &  -94.13           &  5.4              &  7.1              &  0.3             \\   
349426.9         &  19$_{2}$--18$_{2}$    &  -90.09           &  41.5             &  1.0              &  0.2             \\   
349453.7         &  19$_{0}$--18$_{0}$    &  -90.03           &  3.3              &  8.9              &  0.6             \\   
\hline

\end{tabular}
\begin{tabular}{cccccc}                                                                              
\hline                                                                                               
\hline                                                                                               
Frequency  &  Transition  &  Velocity v & $\delta$ (v) & $\int T_{mB}\Delta v$ & $T_{mB}$ \\         
%(MHz)  &            &   km/s & ($\times 10^{-1}$)km/s               &  K km/s & K  \\                
(MHz)  &            &   (km/s) & ($\times 10^{-1}$km/s)               &  (K km/s) & (K)  \\ 
\hline                                                                                               
290623.4  &  4$_{0,4}$ --  3$_{0,3}$  &  -62.59           &  0.9              &  27.3             &  4.3             \\   
291237.8  &  4$_{2,3}$ --  3$_{2,2}$  &  -61.96           &  1.3              &  11.7             &  1.3             \\   
\\
291380.5       &   4$_{3,2}$ --  3$_{3,1}$ & -57.40	      &  5.0		  &  10.2	      &  1.3	      \\
291384.3  &  4$_{3,1}$ --  3$_{3,0}$  &  & & &   \\   
\\
436586.5  &  6$_{2,5}$ --  5$_{2,4}$  &  -61.09           &  2.0              &  23.3             &  2.4             \\   
\\
436751.0  &  6$_{5,1}$ --  5$_{5,0}$  &  -60.16           &  3.2              &  13.1             &  1.2             \\   
436751.0       &   6$_{5,2}$ --  5$_{5,1}$ & & & &\\ 
\\
436957.3  &  6$_{4,3}$ --  5$_{4,2}$  &  -61.92           &  3.6              &  22.1             &  1.8             \\   
436957.5       &   6$_{4,2}$ --  5$_{4,1}$ & & & & \\ 
\\
437199.6  &  6$_{3,4}$ --  5$_{3,3}$  &  -61.92           &  3.5              &  32.6             &  2.8             \\   
437236.0  &  6$_{3,3}$ --  5$_{3,2}$  &  -61.51           &  4.0              &  36.4             &  3.1             \\   
\hline

\end{tabular}
\begin{tabular}{cccccc}                                                                              
\hline                                                                                               
\hline                                                                                               
Frequency  &  Transition  &  Velocity v & $\delta$ (v) & $\int T_{mB}\Delta v$ & $T_{mB}$ \\         
%(MHz)  &            &   km/s & ($\times 10^{-1}$)km/s               &  K km/s & K  \\                
(MHz)  &            &   (km/s) & ($\times 10^{-1}$km/s)               &  (K km/s) & (K)  \\ 
\hline                                                                                               
290623.4  &  4$_{0,4}$ --  3$_{0,3}$  &  -39.56           &  0.2              &  23.0             &  3.5             \\   
291237.8  &  4$_{2,3}$ --  3$_{2,2}$  &  -39.80           &  0.3              &  12.6             &  1.9             \\   
\\
291380.5       &   4$_{3,2}$ --  3$_{3,1}$ & -37.89	      &  2.3		  &  14.3	      &  1.5	    \\
291384.3  &  4$_{3,1}$ --  3$_{3,0}$  &   & & &    \\   
\hline                                                                      
\end{tabular}
\begin{tabular}{cccccc}                                                                              
\hline                                                                                               
\hline                                                                                               
Frequency  &  Transition  &  Velocity v & $\delta$ (v) & $\int T_{mB}\Delta v$ & $T_{mB}$ \\         
%(MHz)  &            &   km/s & ($\times 10^{-1}$)km/s               &  K km/s & K  \\                
(MHz)  &            &   (km/s) & ($\times 10^{-1}$km/s)               &  (K km/s) & (K)  \\ 
\hline                                                                                               
290623.4  &  4$_{0,4}$ --  3$_{0,3}$  &  -92.07           &  0.4              &  26.7             &  2.7             \\   
291237.8  &  4$_{2,3}$ --  3$_{2,2}$  &  -92.00           &  0.7              &  15.8             &  1.4             \\   
\\
291380.5       &   4$_{3,2}$ --  3$_{3,1}$ & -91.22	      &  1.2		  &  14.8	      &  1.3	      \\
291384.3  &  4$_{3,1}$ --  3$_{3,0}$  &   & & &  \\   
\\
436586.5  &  6$_{2,5}$ --  5$_{2,4}$  &  -91.65           &  2.6              &  15.6             &  1.2             \\   
\\
436751.0  &  6$_{5,1}$ --  5$_{5,0}$  &  -92.69           &  10.2             &  27.1             &  1.6             \\   
436751.0       &   6$_{5,2}$ --  5$_{5,1}$ & & & &\\   
\\
436957.3  &  6$_{4,3}$ --  5$_{4,2}$  &  -93.81           &  3.0              &  12.1             &  0.9             \\   
436957.5       &   6$_{4,2}$ --  5$_{4,1}$ & & & & \\ 
\\
437199.6  &  6$_{3,4}$ --  5$_{3,3}$  &  -93.36           &  4.7              &  15.7             &  1.3             \\   
437236.0  &  6$_{3,3}$ --  5$_{3,2}$  &  -93.71           &  3.0              &  14.1             &  1.2             \\   
\hline                                                                                               
\end{tabular}

==> (inline-1) <==
\begin{tabular}{cc}                                                                                  
\hline
\hline                                                                                               
$\nu$  &   Transition\\                                                                            
(MHz)  &  (J)  \\                                                                                      
\hline                                                                                               
{\hbox{\rm C$^{17}$}}O &   \\                                                                   
337061.1       &   3 --  2  \\
{\hbox{${\rm HCO}^+$}} & \\
356734.2 & 4$_{0,0}$  --  3$_{0,0}$  \\

\hline                                                                                               
\end{tabular}
\begin{tabular}{cc}                                                                                  
\hline                                                                                               
\hline 
$\nu$  &   Transition \\                                                                            
(MHz)  &  (J) \\                                                                                      
\hline                                                                                               
{\hbox{${\rm C}^{34}{\rm S}$}}  &   \\                                                                                     
337396.5       &   7 -- 6     \\   
{\hbox{${\rm C}^{33}{\rm S}$}}  &    \\                                                                                     
291485.9       &   6 -- 5     \\   
437165.0  &  9 -- 8   \\
{\hbox{${\rm HC}_3{\rm N}$}} & \\                                                                                       
291068.4       &  32 -- 31         \\
436468.9       &  48 -- 47     \\ 
{\hbox{${\rm HC}_3{\rm N}$}}(v7=1)  & \\  
291782.3       &  32$f$ -- 31$f$   \\
337344.7       &  37$e$ -- 36$e$    \\   
337825.3       &  37$f$ -- 36$f$    \\   
437535.9       &  48$f$ -- 47$f$   \\
\hline                                                                                               
\end{tabular}
\begin{tabular}{cc}                                                                                  
\hline
\hline                                                                                               
$\nu$  &   Transition   \\                                                                            
(MHz)  &  (J$_{K_-,K_+}$) \\                                                                          
\hline
{\hbox{${\rm H}^{13}{\rm CN}$}} & \\

431659.8 & 5$_{0,0}$   --  4$_{0,0}$ \\

{\hbox{${\rm HC}^{15}{\rm N}$}} & \\
430235.3  & 5$_{0,0}$  --  4$_{0,0}$ \\

{\hbox{\rm DCN}} &  \\                     
289644.9       &   4$_{0,0}$ --  3$_{0,0}$  \\   
{\hbox{\rm HNCO}}  &  \\                                                                                       
350333.3       &  16$_{1,16}$ -- 15$_{1,15}$  \\

\hline                                                                                               
\end{tabular}
\begin{tabular}{ccc}                                                                                  
\hline     
\hline                                                                                          
$\nu$  &   Transition &  \\                                                                            
(MHz)  &  (J$_{K_-,K_+}$) &  \\                                                                          
\hline                                                                                               
290623.4       &   4$_{0,4}$ --  3$_{0,3}$ & \\  
291237.8       &   4$_{2,3}$ --  3$_{2,2}$ & \\
\\ 
291380.5       &   4$_{3,2}$ --  3$_{3,1}$ & *\\
291384.3       &   4$_{3,1}$ --  3$_{3,0}$ & *\\   
\\
436586.5       &   6$_{2,5}$ --  5$_{2,4}$ & \\ 
\\
436751.0       &   6$_{5,1}$ --  5$_{5,0}$ & *\\   
436751.0       &   6$_{5,2}$ --  5$_{5,1}$ & *\\   
\\
436957.3       &   6$_{4,3}$ --  5$_{4,2}$ & *\\ 
436957.5       &   6$_{4,2}$ --  5$_{4,1}$ & * \\ 
\\
437199.5       &   6$_{3,4}$ --  5$_{3,3}$ & \\ 
437236.0       &   6$_{3,3}$ --  5$_{3,2}$ & \\ 
\hline                                         						       
\end{tabular}
\begin{tabular}{cccc}                                                                                  
\hline
\hline                                                                                               
$\nu$  &   Transition & Notes &  \\                                                                            
(MHz)  &  (J$_{K_-,K_+}$) & & \\                                                                          
\hline                                                                                               
336889.213       &  26$_{0,26}E$ -- 25$_{0,25}E$  &   &  \\   
336918.095       &  26$_{6,20}A$ -- 25$_{6,19}A$  & a)  &  \\   
338355.771       &  27$_{8,19}A$ -- 26$_{8,18}A$  &   &  \\   
348909.480       &  28$_{9,20}E$ -- 27$_{9,19}E$  & b)  &  \\   
348914.975       &  28$_{9,20}A$ -- 27$_{9,19}A$  &   &  \\   
350442.250       &  28$_{8,20}E$ -- 27$_{8,20}E$  & c)  &  \\   
\hline                                                                                               
\end{tabular}
\begin{longtable}{ccc}                                                                             

\caption{Identified features of {\hbox{${\rm CH}_3{\rm OH}$}}}  
\label{app:tab_meth}\\

\hline
\hline 
\multicolumn{1}{c}{$\nu$}  &    \multicolumn{1}{c}{Transition} & \multicolumn{1}{c}{Notes} \\                                                                             
(MHz)  &  (J$_{K_-,K_+}$) &  \\                                                       \hline                    
\endfirsthead                                                                    
\caption{continued.}\\                 

\hline
\hline 

\multicolumn{3}{c}{{\bfseries \tablename\ \thetable{} -- continued from
    previous page}} \\
\hline
$\nu$ & Transition & Notes   \\
(MHz)  &  (J$_{K_-,K_+}$) &\\  
\hline                                                                                               
\endhead                                                                                             
\hline                                                                                               

\multicolumn{3}{r}{{Continued on next page}} \\\hline  

\endfoot                                                                                             
\endlastfoot                                                  

{\hbox{${\rm CH}_3{\rm OH}$}}(vt=0)  & &  \\                                                                                 
289939.5      &    6 $_{0,6 }E$ --   5 $_{0,5 }E$       &    \\   
290069.8       &    6 $_{1,6 }E$ --   5 $_{1,5 }E$       &    \\   
\\
290110.7       &    6 $_{0,6 }A^+$ --   5 $_{0,5 }A^+$   &  *  \\   
290117.8       &    6 $_{5,1 }E$ --   5 $_{5,0 }E$       &  *  \\   
\\
290138.9  &   6 $_{5,2 }E$ --   5 $_{5,1 }E$        & \\
\\
290145.1       &    6 $_{5,1 }A^-$ --   5 $_{5,0 }A^-$   &  a)*  \\   
290145.1       &    6 $_{5,2 }A^+$ --   5 $_{5,1 }A^+$   &  *  \\   
\\
290161.3       &    6 $_{4,3 }A^-$ --   5 $_{4,2 }A^-$   &  *  \\   
290161.3       &    6 $_{4,2 }A^+$ --   5 $_{4,1 }A^+$   &  *  \\   
290162.4       &    6 $_{4,3 }E$ --   5 $_{4,2 }E$       &  *  \\   
\\
290183.2       &    6 $_{4,2 }E$ --   5 $_{4,1 }E$       &  *  \\   
290184.7       &    6 $_{2,5 }A^-$ --   5 $_{2,4 }A^-$   &  *  \\   
\\
290189.5       &    6 $_{3,4 }A^+$ --   5 $_{3,3 }A^+$   &  *  \\   
290190.5       &    6 $_{3,3 }A^-$ --   5 $_{3,2 }A^-$   &  *  \\   
\\
290209.7       &    6 $_{3,4 }E$ --   5 $_{3,3 }E$       &  *  \\   
290213.2       &    6 $_{3,3 }E$ --   5 $_{3,2 }E$       &  *  \\   
\\
290248.8      &    6 $_{1,5 }E$ --   5 $_{1,4 }E$       &    \\   
290264.2       &    6 $_{2,4 }A^+$ --   5 $_{2,3 }A^+$   &    \\   
\\
290307.4       &    6 $_{2,5 }E$ --   5 $_{2,4 }E$       &  *  \\   
290307.6       &    6 $_{2,4 }E$ --   5 $_{2,3 }E$       &  *  \\   
\\
336865.1       &   12 $_{1,11 }A^-$ --  12 $_{0,12 }A^-$ &    \\
337135.9       &    3 $_{3,0 }E$ --   4 $_{2,2 }E$       &    \\
338124.5       &    7 $_{0,7 }E$ --   6 $_{0,6 }E$       &    \\
338344.6       &    7 $_{1,7 }E$ --   6 $_{1,6 }E$       &    \\
\\
338404.6       &    7 $_{6,2 }E$ --   6 $_{6,1 }E$       &  b)*  \\
338408.7       &    7 $_{0,7 }A^+$ --   6 $_{0,6 }A^+$   &  *  \\
\\
338430.9      &    7 $_{6,1 }E$ --   6 $_{6,0 }E$       &    \\
\\
338442.3      &    7 $_{6,1 }A^+$ --   6 $_{6,0 }A^+$   &  *  \\
338442.3       &    7 $_{6,2 }A^-$ --   6 $_{6,1 }A^-$   &  *  \\
\\
338456.5       &    7 $_{5,2 }E$ --   6 $_{5,1 }E$       &    \\
338475.3       &    7 $_{5,3 }E$ --   6 $_{5,2 }E$       &    \\
\\
338486.3       &    7 $_{5,2 }A^-$ --   6 $_{5,1 }A^-$   &  *  \\
338486.3       &    7 $_{5,3 }A^+$ --   6 $_{5,2 }A^+$   &  *  \\
\\
338504.1       &    7 $_{4,4 }E$ --   6 $_{4,3 }E$       &    \\
\\
338512.6       &    7 $_{4,4 }A^-$ --   6 $_{4,3 }A^-$   &  *  \\
338512.6       &    7 $_{4,3 }A^+$ --   6 $_{4,2 }A^+$   &  *  \\
338512.9       &    7 $_{2,6 }A^-$ --   6 $_{2,5 }A^-$   &  *  \\
\\
338530.2       &    7 $_{4,3 }E$ --   6 $_{4,2 }E$       &    \\
\\
338540.8       &    7 $_{3,5 }A^+$ --   6 $_{3,4 }A^+$   &  *  \\
338543.2       &    7 $_{3,4 }A^-$ --   6 $_{3,3 }A^-$   &  *  \\
\\
338559.9       &    7 $_{3,5 }E$ --   6 $_{3,4 }E$       &    \\
338583.2       &    7 $_{3,4 }E$ --   6 $_{3,3 }E$       &    \\
338615.0       &    7 $_{1,6 }E$ --   6 $_{1,5 }E$       &  c)  \\
338639.9       &    7 $_{2,5 }A^+$ --   6 $_{2,4 }A^+$   &    \\
\\
338721.6       &    7 $_{2,5 }E$ --   6 $_{2,4 }E$       &  *  \\
338722.9       &    7 $_{2,6 }E$ --   6 $_{2,5 }E$       &  *  \\
\\
349107.0       &   14 $_{1,13 }A^-$ --  14 $_{0,14 }A^-$ &  d)  \\
350285.5       &    8 $_{2,6 }A$ --   8 $_{1,8 }A$       &   \\
350421.6       &    8 $_{1,7 }A$ --   7 $_{2,5 }A$       &    \\
350687.7       &    4 $_{0,4 }E$ --   3 $_{1,3 }E$       &   \\
430207.1       &   12 $_{2,11 }E$ --  12 $_{1,12 }E$     &    \\   
431356.4       &    9 $_{1,9 }A^+$ --   8 $_{1,8 }A^+$   &    \\   
{\hbox{${\rm CH}_3{\rm OH}$}}(vt=1)  & &   \\
289355.0       &    6 $_{3,4 }E$ --   5 $_{3,3 }E$        &    \\   
289402.5       &    6 $_{2,4 }E$ --   5 $_{2,3 }E$        &    \\   
\\
289414.0      &    6 $_{2,4 }A^+$ --   5 $_{2,3 }A^+$    &  *  \\   
289415.0       &    6 $_{5,2 }E$ --   5 $_{5,1 }E$        &  *  \\   
289416.4       &    6 $_{4,2 }E$ --   5 $_{4,1 }E$        &  *  \\   
\\
289420.2       &    6 $_{2,5 }A^-$ --   5 $_{2,4 }A^-$    &  *  \\   
289423.5       &    6 $_{5,1 }E$ --   5 $_{5,0 }E$        &  *  \\   
\\
289427.6       &    6 $_{1,6 }E$ --   5 $_{1,5 }E$        &  *  \\   
289428.2       &    6 $_{4,2 }A^+$ --	5 $_{4,1 }A^+$    &  *  \\   
289428.2       &    6 $_{4,3 }A^-$ --	5 $_{4,2 }A^-$    &  *  \\   
289429.1       &    6 $_{3,3 }A^-$ --	5 $_{3,2 }A^-$    &  *  \\   
289429.1       &    6 $_{3,4 }A^+$ --	5 $_{3,3 }A^+$    &  *  \\   
289429.8       &    6 $_{0,6 }E$ --   5 $_{0,5 }E$        &  *  \\   
\\
289443.5       &    6 $_{2,5 }E$ --   5 $_{2,4 }E$	  &    \\   
289475.6       &    6 $_{1,5 }E$ --   5 $_{1,4 }E$	  &    \\   
289511.1       &    6 $_{0,6 }A^+$ --	5 $_{0,5 }A^+$    &    \\   
289710.5       &    6 $_{1,5 }A^-$ --   5 $_{1,4 }A^-$    &    \\   
337297.4       &    7 $_{1,7 }A^+$ --   6 $_{1,6 }A^+$    &    \\
\\
337463.7       &    7 $_{6,1 }A^+$ --   6 $_{6,0 }A^+$    &  *  \\
337463.7       &    7 $_{6,2 }A^-$ --   6 $_{6,1 }A^-$    &  *  \\
\\
337490.5       &    7 $_{6,2 }E$ --   6 $_{6,1 }E$	  &    \\
337519.0       &    7 $_{3,5 }E$ --   6 $_{3,4 }E$	  &    \\
\\
337546.0       &    7 $_{5,2 }A^-$ --	6 $_{5,1 }A^-$    &  *  \\
337546.0       &    7 $_{5,3 }A^+$ --	6 $_{5,2 }A^+$    &  *  \\
\\
337581.7       &    7 $_{4,4 }E$ --   6 $_{4,3 }E$        &  e)  \\
\\
337605.3       &    7 $_{2,5 }E$ --   6 $_{2,4 }E$        &  *  \\
337610.6       &    7 $_{6,1 }E$ --   6 $_{6,0 }E$        &  *  \\
337610.6       &    7 $_{3,4 }E$ --   6 $_{3,3 }E$        &  *  \\
\\
337625.7       &    7 $_{2,5 }A^+$ --   6 $_{2,4 }A^+$    &    \\
337635.7       &    7 $_{2,6 }A^-$ --   6 $_{2,5 }A^-$    &    \\
\\
337642.4       &    7 $_{1,7 }E$ --   6 $_{1,6 }E$        & *   \\
337643.9       &    7 $_{0,7 }E$ --   6 $_{0,6 }E$        & *   \\
\\
337648.2       &    7 $_{5,3 }E$ --  6 $_{5,2 }E$         &    \\
\\
337655.2       &    7 $_{3,4 }A^-$ --   6 $_{3,3 }A^-$    &  *  \\
337655.2       &    7 $_{3,5 }A^+$ --   6 $_{3,4 }A^+$    &  *  \\
\\
337671.2       &    7 $_{2,6 }E$ --   6 $_{2,5 }E$        &    \\
\\
337685.5       &    7 $_{4,3 }A^+$ --   6 $_{4,2 }A^+$	 &  *  \\
337685.5       &    7 $_{4,4 }A^-$ --   6 $_{4,3 }A^-$	 &  *  \\
337685.5       &    7 $_{5,2 }E$ --   6 $_{5,1 }E$	 &  *  \\
\\
337707.5       &    7 $_{1,6 }E$ --   6 $_{1,5 }E$        &    \\
337748.8       &    7 $_{0,7 }A^+$ --   6 $_{0,6 }A^+$    &    \\
337969.4       &    7 $_{1,6 }A^-$ --   6 $_{1,5 }A^-$    &    \\
350287.7       &   15 $_{3,13 }E$ --  16 $_{4,13 }E$      &    \\
{\hbox{${^{13}\rm CH}_3{\rm OH}$}}   & & \\                 
350103.1      &    1 $_{1,1 }A^+$ --   0 $_{0,0 }A^+$   &    \\

\hline                                                                                               

\multicolumn{3}{c}{{Notes: (*) Blended with each other. (a) Blend with
    mirrored line.}} \\
\multicolumn{3}{c}{{ (b) Blend with {\hbox{${\rm CH}_3{\rm OCHO}$}} at 338.396.4.
(c) Blend with {\hbox{${\rm SO}_2$}} at 338611.8.}} \\
\multicolumn{3}{c}{{ (d) Blend with {\hbox{${\rm CH}_3{\rm OH}$}} at 338486.3. (e) Blend with {\hbox{$^{34}{\rm SO}$}} 337580.1. }} \\                                                                                
\end{longtable}
\begin{tabular}{ccc}                                                                                  
\hline    
\hline                                                                                           
$\nu$  &   Transition & Notes \\                                                                            
(MHz)  &  (J$_{K_-,K_+}$) & \\                                                                          
\hline                                                                                               
{\hbox{${\rm SO}_2$}}  &  & \\                                                                  
301896.6       &  19$_{2,18}$ -- 19$_{1,19}$ &  \\                        
338611.8       &  20$_{1,9}$ -- 19$_{2,8}$  & a) \\   
338306.0       &  18$_{4,4}$ -- 18$_{3,5}$  & b) \\   
430193.7       &  24$_{1,23}$ -- 23$_{2,22}$ & c)\\
\\
430228.6       &  24$_{0,24}$ -- 23$_{1,23}$ & d)* \\   
430232.3       &  21$_{2,20}$ -- 20$_{1,19}$ & * \\   
\\
430347.6       &  26$_{5,21}$ -- 26$_{4,22}$ & e) \\   
{\hbox{$^{34}{\rm SO}_2$}}  & &  \\                                                                                   
338320.356       &  13$_{2,2}$ -- 12$_{1,1}$ & b) \\   
\hline                                                                                               
\end{tabular}
\begin{tabular}{ccc}                                                                                  
\hline 
\hline                                                                                              
$\nu$  &   Transition & Notes\\                                                                            
(MHz)  &  (N$_J$;J,F) & \\                                                                              
\hline                                                                           {\hbox{\rm SO}}  &   \\                                                                                         
430339.544       &  10$_{10}$ --  9$_{ 9}$  & a) \\                                                                 
{\hbox{$^{34}{\rm SO}$}}  &   & \\                                                                                     
290562.238       &   7$_{ 6}$ --  6$_{ 5}$ & \\ 
337580.147       &   8$_{ 8}$ --  7$_{ 7}$ & b)\\   
{\hbox{$^{33}{\rm SO}$}} & & \\
337198.6      &   8$_{ 7}$ --  7$_{ 6}$ & \\    
\hline                                                                                               
\end{tabular}
\begin{tabular}{ccc}                                                                                  
\hline 
\hline                                                                                              
$\nu$  &   Transition & Notes  \\                                                                            
(MHz)  &  (J$_{K_-,K_+}$)  & \\                                                                          
\hline      
 {\hbox{${\rm CH}_3{\rm OCH}_3$}} & & \\                                                                  
337420.9       &  21$_{2,19}AA$ -- 20$_{3,18}AA$   & * \\
337421.3       &  21$_{2,19}EE$ -- 20$_{3,18}EE$   & * \\
337421.8       &  21$_{2,19}AE$ -- 20$_{3,18}AE$   & * \\
337421.8       &  21$_{2,19}EA$ -- 20$_{3,18}EA$   & * \\
\\
337722.3       &   7$_{4,4}EE$ --  6$_{3,3}EE$   & * \\
337723.0       &   7$_{4,4}AE$ --  6$_{3,3}AE$   & * \\
\\
337730.7       &   7$_{4,4}AA$ --  6$_{3,3}AA$   & a) * \\
337731.9       &   7$_{4,3}EA$ --  6$_{3,3}EA$   &  *\\
337732.2       &   7$_{4,3}EE$ --  6$_{3,3}EE$   &  *\\
\\
337770.6       &   7$_{4,4}EA$ --  6$_{3,4}EA$   &  b)\\
\\
337778.0       &   7$_{4,4}EE$ --  6$_{3,4}EE$   & * \\
337779.5       &   7$_{4,3}AE$ --  6$_{3,4}AE$   & * \\
\\
337787.2       &   7$_{4,3}AA$ --  6$_{3,4}AA$   & * \\
337787.9       &   7$_{4,3}EE$ --  6$_{3,4}EE$   & * \\
337790.1       &   7$_{4,3}EA$ --  6$_{3,4}EA$   & * \\
{\hbox{${\rm CH}_2{\rm CHCN}$}} & & \\
337039.730	 &  36$_{2,35}$ -- 35$_{2,34}$   & c) \\
\hline                                                                                               
\end{tabular}
\begin{tabular}{ccc}                                                                                  

\hline 
\hline                                                                          

$\nu$ & Transition & Notes\\
(MHz)  &  (J$_{K_-,K_+}$) & \\

{\hbox{${\rm CH}_3{\rm CN}$}}  &  &  \\

294025.5  &  16$_{7}$ -- 15$_{7}$  &  \\
294098.9  &  16$_{6}$ -- 15$_{6}$  &  \\
294161.0  & 16$_{5}$ -- 15$_{5}$   &  \\
294211.9  & 16$_{4}$ -- 15$_{4}$   &  \\
294251.4   & 16$_{3}$ -- 15$_{3}$   & \\
294279.7  & 16$_{2}$ -- 15$_{2}$   &  \\
\\
294296.7  & 16$_{1}$ -- 15$_{1}$   & * \\
294302.4   & 16$_{0}$ -- 15$_{0}$   & *\\
\\      
348911.4       &  19$_{9}$ -- 18$_{9}$ &  \\
349125.3       &  19$_{7}$ -- 18$_{7}$ & a) \\
349212.3       &  19$_{6}$ -- 18$_{6}$ &  \\
349286.0       &  19$_{5}$ -- 18$_{5}$ & \\
349346.3       &  19$_{4}$ -- 18$_{4}$ & b)  \\
349393.3       &  19$_{3}$ -- 18$_{3}$ & c) \\
349426.8       &  19$_{2}$ -- 18$_{2}$ &  \\
\\
349448.5       &  19$_{1}$ -- 18$_{1}$ & d) * \\
349452.1       &  19$_{0}$ -- 18$_{0}$ &  *\\
\\
{\hbox{${\rm CH}_3{\rm CN}$}}(v$_8$=1)  & &  \\  
350168.1       &  19$_{1}$ -- 18$_{-1}$  & \\
350423.6       &  19$_{2}$ -- 18$_{2}$  &\\
\\
350444.8       &  19$_{0}$ -- 18$_{0}$ & * \\
350449.6       &  19$_{1}$ -- 18$_{1}$ & *  \\
\\
350465.6       &  19$_{4}$ -- 18$_{4}$ &  \\
350507.1       &  19$_{3}$ -- 18$_{3}$ &  \\
350552.4       &  19$_{2}$ -- 18$_{-2}$ & e) \\
\\
{\hbox{${\rm CH}_3^{13}{\rm CN}$}}  &  & \\                        
294066.6	& 16$_{4}$ -- 15$_{4}$ & \\
294106.1	& 16$_{3}$ -- 15$_{3}$ & \\
294134.2	&16$_{2}$ -- 15$_{2}$  & \\
\\
294151.1	&16$_{1}$ -- 15$_{1}$  & *  \\
294156.7 	& 16$_{0}$ -- 15$_{0}$ & f) *\\
\\
349220.6   &  19$_{3}$ -- 18$_{3}$ &  \\
349254.0   &  19$_{2}$ -- 18$_{2}$ & g)  \\
\\
349274.1   &  19$_{1}$ -- 18$_{1}$  & h) * \\
349280.7   &  19$_{0}$ -- 18$_{0}$  & * \\

\hline        
\end{tabular}
